$\theta$-free matching covered graphs: characterization and consequences

The Ear Decomposition Theorem of Lov\'asz & Plummer (1986) implies that every matching covered graph (MCG), except $K_2$ and cycles, contains (at least) one of $\theta$ and $K_4$ as a conformal minor. Lov\'asz [Combinatorica 1983] proved the refinement that every nonbipartite MCG contains one of $K_4$ and $\overline{C_6}$. These immediately lead to three problems: characterize (i) $\theta$-free graphs, (ii) $K_4$-free graphs and (iii) $\overline{C_6}$-free graphs. Kothari and Murty [JGT 2016] used the tight cut decomposition theory to solve the planar case of (ii) and (iii); the nonplanar cases are open. In contrast, we exploit a seminal result of Edmonds, Lov\'asz and Pulleyblank [Combinatorica 1982] to obtain a structural characterization of $\theta$-free graphs that immediately places the corresponding decision problem in P. The Petersen graph plays a key role. We deduce that every $\theta$-free graph has at most $2n-2$ edges, and we characterize the tight examples. Despite being sparse, these graphs are not necessarily planar. In the style of Little [JCT-B 1975], we characterize Pfaffian $\theta$-free graphs in terms of their forbidden conformal minors. Using the works of Robertson, Seymour and Thomas [Ann. of Math. 1999], and of McCuaig [E-JC 2004], we deduce that the Pfaffian recognition problem is in P for $\theta$-free graphs. Deciding whether a cubic graph is 3-edge-colorable is NP-complete; for $\theta$-free ones, we provide a characterization of those that are 3-edge-colorable, and deduce that the corresponding decision problem lies in P. McCuaig [JGT 2000] characterized 3-connected bipartite cubic graphs each of whose conformal cycles is of length 2 $\pmod{4}$; the 2-connected case is open. We stumbled upon the serendipitous corollary of our main result that each conformal cycle of a 2-connected cubic graph is of length 0 $\pmod{4}$ if and only if it is $\theta$-free.

==> figures/2-sep-T6.tikz <==
\begin{tikzpicture}
	\draw (-1,0)--(0,1)--(1,0)--(0,-1)--(-1,0);
	\draw (-2,0)--(0,1)--(2,0)--(0,-1)--(-2,0);

	\draw[thick,cyan] (-2,0)--(-1,0);
	\draw[thick,cyan] (2,0)--(1,0);
	%\node[cyan] at(-1.6,0.25) {$K$};
	%\node[cyan] at(1.6,0.25) {$L$};

	\draw[thick,orange](1.5,-1.25)--(-1.5,1.25);
	\node[orange] at (1.375,-0.775) {$C$};

	\draw (-1,0)node[vtx]{}(-2,0)node[vtx]{}(1,0)node[vtx]{}(2,0)node[vtx]{}(0,1)node[vtx]{}(0,-1)node[vtx]{};

	\draw[thick,magenta] (-0.25,1.25)--(0.25,1.25)--(0.25,-1.25)--(-0.25,-1.25)--(-0.25,1.25);  
	\node[magenta] at (0.5,1.2) {$S$};
	\node[magenta] at (0,0.65) {$u$};
	\node[magenta] at (0,-0.65) {$v$};
\end{tikzpicture}

==> figures/2-sep-theta-based-example-1.tikz <==
\begin{tikzpicture}

\draw (0,1)--(-1,0)--(0,-1)--(-2,0)--(0,1);
\draw (0,1)--(1,0.5);
\draw (0,1)--(2,0.5);
\draw (0,-1)--(1,-0.5); 
\draw (0,-1)--(2,-0.5);

\draw[thick,cyan] (-2,0)--(-1,0);
\draw[thick,cyan] (2,0.5)--(1,0.5)--(1,-0.5)--(2,-0.5)--(2,0.5);
%\node[cyan] at (-1.6,0.25) {$K$};
%\node[cyan] at (1.5,0) {$L$};

%\draw[thick,green](1.5,-1.25)--(-1.5,1.25);

\draw (-1,0)node[vtx]{}(-2,0)node[vtx]{}(1,0.5)node[vtx]{}(2,0.5)node[vtx]{}(1,-0.5)node[vtx]{}(2,-0.5)node[vtx]{}(0,1)node[vtx]{}(0,-1)node[vtx]{};

\draw[thick,magenta] (-0.25,1.25)--(0.25,1.25)--(0.25,-1.25)--(-0.25,-1.25)--(-0.25,1.25);  
\node[magenta] at (0.5,1.2) {$S$};

\end{tikzpicture}

==> figures/2-sep-theta-based-example-2.tikz <==
\begin{tikzpicture}
	\draw (0,1)--(-2.1,0)--(0,-1)--(-1.1,0)--(0,1);
	\draw (0,1)--(-0.6,0)--(0,-1)--(0.6,0)--(0,1);
	\draw (0,1)--(2.1,0)--(0,-1)--(1.1,0)--(0,1);
	
	\draw[thick,cyan] (-2.1,0)--(-1.1,0);
	\draw[thick,cyan] (2.1,0)--(1.1,0);
	\draw[thick,cyan](0.6,0)--(-0.6,0);
	%\node[cyan] at (-1.6,0.25) {$K$};
	%\node[cyan] at (1.5,0) {$L$};

	%\draw[thick,green](1.5,-1.25)--(-1.5,1.25);

	\draw (-1.1,0)node[vtx]{}(-2.1,0)node[vtx]{}(1.1,0)node[vtx]{}(2.1,0)node[vtx]{}(0.6,0)node[vtx]{}(-0.6,0)node[vtx]{}(0,1)node[vtx]{}(0,-1)node[vtx]{};

	\draw[thick,magenta] (-0.25,1.25)--(0.25,1.25)--(0.25,-1.25)--(-0.25,-1.25)--(-0.25,1.25);  
	\node[magenta] at (0.5,1.2) {$S$};  
\end{tikzpicture}

==> figures/T6-2-sep-cut.tikz <==
\begin{tikzpicture}

\draw (-1,0)--(0,1)--(1,0)--(0,-1)--(-1,0);
\draw (-2,0)--(0,1)--(2,0)--(0,-1)--(-2,0);
\draw (-2,0)--(-1,0);
\draw (2,0)--(1,0);

\draw[thick,orange](1.5,-1.25)--(-1.5,1.25);
\node[orange] at (1.375,-0.775) {$C$};

\draw (-1,0)node[vtx]{}(-2,0)node[vtx]{}(1,0)node[vtx]{}(2,0)node[vtx]{}(0,1)node[vtx]{}(0,-1)node[vtx]{};

\draw[thick,magenta] (-0.25,1.25)--(0.25,1.25)--(0.25,-1.25)--(-0.25,-1.25)--(-0.25,1.25);  
\node[magenta] at (0.5,1.2) {$S$};

\end{tikzpicture}

==> figures/bipartite-ear-decomposition.tikz <==
\begin{tikzpicture}[scale=1.25]

\tikzmath{
	% \one = 0.365;
	% \two = 0.825;
	\one = 0.442;
	\two = 1;
}

% vertices

\node[vtx] (a1) at (-\two,  \two) {};
\node[vtx-white] (a2) at ( \two,  \two) {};
\node[vtx] (a3) at ( \two, -\two) {};
\node[vtx-white] (a4) at (-\two, -\two) {};

\node[vtx-white] (b1) at (-\one,  \one) {};
\node[vtx] (b2) at ( \one,  \one) {};
\node[vtx-white] (b3) at ( \one, -\one) {};
\node[vtx] (b4) at (-\one, -\one) {};

% edges

\draw[thick,magenta] (a1) -- (a2);
\draw[thick,magenta] (a2) -- (a3);
\draw[thick,magenta] (a3) -- (a4);
\draw[thick,violet!70!white] (a4) -- (a1);
\draw[thick,cyan] (b1) -- (b2);
\draw[thick,cyan] (b2) -- (b3);
\draw[thick,cyan] (b3) -- (b4);
\draw[thick,orange] (b4) -- (b1);
\draw[thick,cyan] (b1) -- (a1);
\draw[thick,green!70!black] (b2) -- (a2);
\draw[thick,blue] (b3) -- (a3);
\draw[thick,cyan] (b4) -- (a4);

% labels

\node[violet!70!white] at ($(a1)!0.5!(a4)+(-0.225,0)$) {$G_0$};
\node[cyan] at ($(b3)!0.5!(b4)+(0,0.2)$) {$P_0$};
\node[magenta] at ($(a2)!0.5!(a3)+(0.225,0)$) {$P_1$};
\node[orange] at ($(b1)!0.5!(b4)+(-0.225,0)$) {$P_2$};
\node[green!70!black] at ($(b2)!0.5!(a2)+(-0.275,0.05)$) {$P_3$};
\node[blue] at ($(b3)!0.5!(a3)+(-0.275,-0.05)$) {$P_4$};

\end{tikzpicture}

==> figures/c6bar.tikz <==
\begin{tikzpicture}[scale=1.25]

\tikzmath{
	\height = 0.66;
	\offset = 0.66;
}

\node[vtx] (v1) at (0,0) {};
\node[vtx] (v2) at (-\height, 0.5) {};
\node[vtx] (v3) at (-\height, -0.5) {};

\node[vtx] (u1) at (\offset,0) {};
\node[vtx] (u2) at (\offset+\height, 0.5) {};
\node[vtx] (u3) at (\offset+\height, -0.5) {};

\draw (v3) -- (v2);
\draw (u3) -- (u2);
\draw[thick,magenta] (v3) -- (v1) -- (v2);
\draw[thick,magenta] (u3) -- (u1) -- (u2);
\draw[thick,magenta] (v1) -- (u1);
\draw[thick,magenta] (v2) -- (u2);
\draw[thick,magenta] (v3) -- (u3);

\draw[thick,cyan] ($(v2)!0.5!(u2) + (0,0.2)$) -- ($(v3)!0.5!(u3) - (0,0.2)$);
\node[cyan] at ($(v2)!0.5!(u2) + (0,0.4)$) {$C$};

\end{tikzpicture}

==> figures/cube.tikz <==
\begin{tikzpicture}[scale=1.25]

\tikzmath{
	% \one = 0.365;
	% \two = 0.825;
	\one = 0.442;
	\two = 1;
}

% vertices

\node[vtx] (a1) at (-\two,  \two) {};
\node[vtx-white] (a2) at ( \two,  \two) {};
\node[vtx] (a3) at ( \two, -\two) {};
\node[vtx-white] (a4) at (-\two, -\two) {};

\node[vtx-white] (b1) at (-\one,  \one) {};
\node[vtx] (b2) at ( \one,  \one) {};
\node[vtx-white] (b3) at ( \one, -\one) {};
\node[vtx] (b4) at (-\one, -\one) {};

% edges

\draw (a1) -- (a2) -- (a3) -- (a4) -- (a1);
\draw (b1) -- (b2) -- (b3) -- (b4) -- (b1);
\foreach \i in {1,...,4}
	\draw (b\i) -- (a\i);

\end{tikzpicture}

==> figures/heawood.tikz <==
\begin{tikzpicture}[scale=1]

\tikzmath{
	\s = 360/7+90;
	\a = 1;
	\b = 2.1;
}

% \foreach \i in {1,2,...,7}{
% 	\node[vtx-white] (u\i) at (\s+\i*360/7:\a) {};
% 	\node[vtx] (v\i) at (\s+\i*360/7:\b) {};
% 	\draw (u\i) -- (v\i);
% }

% \foreach \i in {1,2,...,7}{
% 	\pgfmathtruncatemacro{\j}{\i+2}
% 	\pgfmathtruncatemacro{\k}{\i-1}
% 	\pgfmathtruncatemacro{\l}{\i+1}

% 	\ifnum\j>7
% 		\pgfmathtruncatemacro{\j}{\j-7}
% 	\fi
% 	\ifnum\l>7
% 		\pgfmathtruncatemacro{\l}{\l-7}
% 	\fi
% 	\ifnum\k<1
% 		\pgfmathtruncatemacro{\k}{7}
% 	\fi

% 	% \draw (u\i) -- (v\j);
% 	% \draw (u\i) -- (v\k);
	
% 	\draw (u\i) to[bend left=20] (v\k);
% 	\draw (u\i) to[bend right=30] (v\j);
% }

\begin{scope}[shift={(-6.5,0)}]

	\tikzmath{
		\s = 360/14;
		\a = 1;
		\b = 2.1;
	}

	\foreach \i in {1,...,14}{
		\pgfmathtruncatemacro{\j}{\i-1}
		\ifodd\i
			\node[vtx-white] (\i) at (\s+\i*360/14:\b) {};
			% \node at (\s+\i*360/14:2.25) {$\i$};
		\else
			\node[vtx] (\i) at (\s+\i*360/14:\b) {};
			% \node at (\s+\i*360/14:2.25) {$\i$};
		\fi
		\ifnum\j>0;
			\draw (\j) -- (\i);
		\fi
	}
	\draw (14) -- (1);

	\draw (1) -- (10);
	\draw (2) -- (7);
	\draw (3) -- (12);
	\draw (4) -- (9);
	\draw (5) -- (14);
	\draw (6) -- (11);
	\draw (8) -- (13);

\end{scope}

\end{tikzpicture}

==> figures/k33-splice-2-k4s.tikz <==
\begin{tikzpicture}[scale=1.25]

\tikzmath{
	\height = 0.7;
	\halfsidelength = sin(30)*\height;
	\sidelength = 2*\halfsidelength;
	\offset = 0;
	\y = -0.7;
}

% vertices

\foreach \i in {1,3}{
	\node[vtx] (b\i) at (1.25*\i,0.825) {};
	\tikzmath{ \x = 1.25*\i+\offset*(\i-2); }
	\node[vtx] (a\i2) at (\x,\y+2*\height/3) {};
	\node[vtx] (a\i1) at (\x-\halfsidelength, \y-\height/3) {};
	\node[vtx] (a\i3) at (\x+\halfsidelength, \y-\height/3) {};
}

\node[vtx] (b2) at (1.25*2,0.825) {};
\node[vtx] (a2) at (1.25*2,\y) {};

% edges

\foreach \i in {1,3}{
	\draw (b2) -- (a\i2);
	\draw (a\i1) -- (a\i2) -- (a\i3) -- (a\i1);
}
% \draw (a21) -- (b1);
% \draw (a23) -- (b3);

\draw (a2) -- (b1);
\draw (a2) -- (b2);
\draw (a2) -- (b3);

% \draw plot [smooth,tension=1.1] coordinates {(a13) ($(a22)!0.35!(b2)$) (b3)};
% \draw plot [smooth,tension=1.1] coordinates {(a3) ($(a22)!0.35!(b2)$) (b1)};
\draw plot [hobby] coordinates {(a11) ($(a11)!0.525!(b1)+(-0.225,0)$) (b1)};
\draw plot [hobby] coordinates {(a33) ($(a33)!0.525!(b3)+( 0.225,0)$) (b3)};
\draw plot [hobby] coordinates {(a13) ($(a2)!0.6!(b2)$) (b3)};
\draw plot [hobby] coordinates {(a31) ($(a2)!0.6!(b2)$) (b1)};

% \node at ($(a2)+(0.175,-0.15)$) {$v$};

\draw[magenta,thick] ($(b1)+(-0.25,0.25)$) rectangle ($(b3)+(0.25,-0.25)$);
\node[magenta] [right = 1.75mm of b3] {$B$};

\draw[thick, cyan] plot [smooth,tension=1.1] coordinates {
	($(a11)+(-0.2,1)$)
	($(a12)!0.175!(b2)$)
	($(a13)+(0.25,0.05)$)
};
\node[cyan] at ($(a11)+(-0.4,1)$) {$C$};

\end{tikzpicture}

==> figures/k33-splice-3-k4s.tikz <==
\begin{tikzpicture}[scale=1.25]

\tikzmath{
	\height = 0.7;
	\halfsidelength = sin(30)*\height;
	\sidelength = 2*\halfsidelength;
	\offset = 0.3;
	\y = -0.7;
}

% coordinates

\foreach \i in {1,2,3}{
	\coordinate (b\i) at (1.25*\i,0.825);
	\tikzmath{ \x = 1.25*\i+\offset*(\i-2); }
	\coordinate (a\i2) at (\x,\y+2*\height/3);
	\coordinate (a\i1) at (\x-\halfsidelength, \y-\height/3);
	\coordinate (a\i3) at (\x+\halfsidelength, \y-\height/3);
}

% edges

\draw (b2) -- (a12);
\draw (b2) -- (a22);
\draw (b2) -- (a32);

\draw[thick, orange] (a11) -- (a12) -- (a13);
\draw[thick, orange] (a31) -- (a32) -- (a33);
\draw (a13) -- (a11);
\draw (a33) -- (a31);
\draw (a21) -- (a22) -- (a23) -- (a21);

\draw (a21) -- (b1);
\draw (a23) -- (b3);

\draw[thick, orange] (a11) to[out=90+0, in=180+45] (b1);
\draw[thick, orange] (a33) to[out=90-0, in=360-45] (b3);

\draw[thick, orange] plot [hobby,tension=1.1] coordinates {(a13) ($(a22)!0.5!(b2)$) (b3)};
\draw[thick, orange] plot [hobby,tension=1.1] coordinates {(a31) ($(a22)!0.5!(b2)$) (b1)};

% vertices

\foreach \i in {1,2,3}{
	\node[vtx] (b\i) at (b\i) {};
	\tikzmath{ \x = 1.25*\i+\offset*(\i-2); }
	\node[vtx] (a\i2) at (a\i2) {};
	\node[vtx] (a\i1) at (a\i1) {};
	\node[vtx] (a\i3) at (a\i3) {};
}

% cuts

% \draw[thick, magenta] plot [smooth,tension=1.1] coordinates {
% 	($(a11)+(-0.2,1)$)
% 	($(a12)!0.2!(b2)$)
% 	($(a13)+(0.3,0.05)$)
% };
% \node[magenta] at ($(a11)+(-0.4,0.92)$) {$C_1$};
% \draw[thick, violet!90] plot [smooth,tension=1.1] coordinates {
% 	($(a33)+(0.2,1)$)
% 	($(a32)!0.2!(b2)$)
% 	($(a31)+(-0.3,0.05)$)
% };
% \node[violet!90] at ($(a33)+(0.4,0.92)$) {$C_3$};
% \draw[thick, orange] plot [smooth, tension=1.1] coordinates {
% 	($(a21)+(-0.3,0.1)$)
% 	($(a22)+(0,0.25)$)
% 	($(a23)+(0.3,0.1)$)
% };
% \node[orange] at ($(a21)+(-0.28,-0.075)$) {$C_2$};

\draw[thick, cyan] plot [hobby,tension=1.1] coordinates {
	($(a21)+(-0.325,0.07)$)
	($(a21)!0.22!(b1)$)
	($(a22)+(0,0.25)$)
	($(a23)!0.22!(b3)$)
	($(a23)+( 0.325,0.07)$)
};
\node[cyan] at ($(a23)+(0.45,0.2)$) {$C$};

\node[orange] at ($(a33)!0.5!(b3)+(0.4,0.1)$) {$Q$};

\draw[magenta,thick] ($(b1)+(-0.25,0.25)$) rectangle ($(b3)+(0.25,-0.25)$);
\node[magenta] [right = 1.75mm of b3] {$B$};

\end{tikzpicture}

==> figures/k33-splice-k4.tikz <==
\begin{tikzpicture}[scale=1.25]

\tikzmath{
	\height = 0.7;
	\halfsidelength = sin(30)*\height;
	\sidelength = 2*\halfsidelength;
	\offset = 0;
	\y = -0.7;
}

% vertices

\foreach \i in {1,3}{
	\node[vtx] (b\i) at (1.25*\i,0.825) {};
	\node[vtx] (a\i) at (1.25*\i,\y) {};
}

\node[vtx] (b2) at (1.25*2,0.825) {};
\tikzmath{ \x = 1.25*2; }
\node[vtx] (a22) at (\x,\y+2*\height/3) {};
\node[vtx] (a21) at (\x-\halfsidelength, \y-\height/3) {};
\node[vtx] (a23) at (\x+\halfsidelength, \y-\height/3) {};

% edges

\foreach \i in {1,2,3}{
	\foreach \j in {1,3}{
		\draw (b\i) -- (a\j);
	}
	\draw (a2\i) -- (b\i);
}
\draw (a21) -- (a22) -- (a23) -- (a21);


\draw[thick, cyan] plot [hobby,tension=1.1] coordinates {
	($(a21)+(-0.325,0.07)$)
	($(a21)!0.22!(b1)$)
	($(a22)+(0,0.16)$)
	($(a23)!0.22!(b3)$)
	($(a23)+( 0.325,0.07)$)
};
\node[cyan] at ($(a23)+(0.45,0.2)$) {$C$};

\draw[magenta,thick] ($(b1)+(-0.25,0.25)$) rectangle ($(b3)+(0.25,-0.25)$);
\node[magenta] [right = 1.75mm of b3] {$B$};

\end{tikzpicture}

==> figures/k33-spliced-with-2-k4s-on-either-side.tikz <==
\begin{tikzpicture}[scale=1.5]

	\tikzmath{
		\height = 0.6;
		\halfsidelength = sin(30)*\height;
		\sidelength = 2*\halfsidelength;
		\x = 1.25*2;
		\y = -1.125;
		\offset = 0.2;
	}

	% vertices
	\node[vtx] (a22) at (\x,\y+2*\height/3-\offset) {};
	\node[vtx] (a21) at (\x-\halfsidelength, \y-\height/3-\offset) {};
	\node[vtx] (a23) at (\x+\halfsidelength, \y-\height/3-\offset) {};

	\node[vtx] (b22) at (\x, -2*\height/3+\offset) {};
	\node[vtx] (b21) at (\x-\halfsidelength, \height/3+\offset) {};
	\node[vtx] (b23) at (\x+\halfsidelength, \height/3+\offset) {};

	\foreach \i in {1,3}{
		\node[vtx] (b\i) at (1.25*\i,0) {};
		\node[vtx] (a\i) at (1.25*\i,\y) {};
	}

	% edges
	\draw (a21) -- (a22) -- (a23) -- (a21);
	\draw (b21) -- (b22) -- (b23) -- (b21);

	\draw (a21) -- (b1);
	\draw (a22) -- (b22);
	\draw (a23) -- (b3);

	\draw (b21) -- (a1);
	\draw (b23) -- (a3);

	\draw (a1) -- (b3);
	\draw (a3) -- (b1);

	\draw (a1) -- (b1);
	\draw (a3) -- (b3);

\end{tikzpicture}

==> figures/k4.tikz <==
\begin{tikzpicture}[scale=1.25]

\tikzmath{
	\height = 1;
	\halfsidelength = sin(30)*\height;
	\sidelength = 2*\halfsidelength;
}

\node[vtx] (v1) at (0,0) {};
\node[vtx] (v2) at (-\halfsidelength, -\height) {};
\node[vtx] (v3) at ( \halfsidelength, -\height) {};
\node[vtx] (v4) at (0, -2*\height/3) {};

\draw (v1) -- (v2) -- (v3) -- (v4) -- (v1);
\draw (v1) -- (v3);
\draw (v2) -- (v4);

\node at (0,-\height-0.12) {};

\end{tikzpicture}

==> figures/nonbipartite-ear-decomposition.tikz <==
\begin{tikzpicture}

\foreach \i in {1,...,8}
	\node[vtx] (a\i) at (45*\i:2.75) {};

\node[vtx] (a9) at (-1.2,0.5) {};
\node[vtx] (a10) at (1.2,0.5) {};

\draw[thick,violet!70!white] (a1) -- (a2);
\node[violet!70!white] at ($(a1)!0.5!(a2)+(0.2,0.2)$) {$G_0$};

\draw[thick,cyan] (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a7) -- (a8) -- (a1);
\node[cyan] at ($(a1)!0.5!(a8)+(0.3,0.15)$) {$R_0$};

\draw[thick,magenta] (a5) -- (a9) -- (a10) -- (a7);
\draw[thick,magenta] (a2) -- (a6);
\node[magenta] at ($(0,0)!0.2!(a6)+(0.28,0)$) {$R_1$};

\draw[thick,orange] (a1) -- (a9);
\draw[thick,orange] (a3) -- (a10);
\node[orange] at ($(a3)!0.3!(a10)+(0.2,0.2)$) {$R_2$};

\draw[thick,green!70!black] (a8) -- (a4);
\node[green!70!black] at ($(a4)!0.1!(a8)+(0,0.25)$) {$R_3$};

\begin{scope}[xshift=200]
	
	
	\draw[thick,orange](0,3)--(2,2);
	\node[orange] at (1.5,2.75) {$G_0$};
	
	\draw[thick,red](0,3)--(-2,2)--(-3,0)--(-2,-2)--(0,-3)--(2,-2)--(3,0)--(2,2);
	\node[red] at  (2.75,1) {$R_0$}; 
	
	\draw[thick,green](0,3) to [out=-60,in=75] (0,-3);
	\draw[thick,green](-2,-2) to [out=60,in=30] (-1,-1);
	\draw[thick,green](-1,-1) to [out=30,in=150] (1,-1);
	\draw[thick,green](2,-2) to [out=120,in=150] (1,-1);
	\node[green] at (0,-1) {$R_1$};
	
\draw[thick,cyan](-3,0)to [out=30,in=150] (3,0);
\node[cyan] at (0,1.1) {$R_3$};

\draw[thick,blue](-2,2) to [out=-60,in=120] (1,-1);
\draw[thick,blue](2,2) to [out=-120,in=60] (-1,-1);
\node[blue] at (0,-0.25) {$R_2$};

\draw(0,3)node[vtx]{}(-2,2)node[vtx]{}(2,2)node[vtx]{}(-3,0)node[vtx]{}(3,0)node[vtx]{}(-2,-2)node[vtx]{}(2,-2)node[vtx]{}(0,-3)node[vtx]{}(-1,-1)node[vtx]{}(1,-1)node[vtx]{};

\end{scope}
\end{tikzpicture}

==> figures/petersen-plus-an-edge.tikz <==
\begin{tikzpicture}[scale=1.5]

\tikzmath{
	\a = 0.78;
	\b = 1.5;
}

\node[vtx, magenta] (v0) at (18+0*72:\a) {};
\node[vtx-white,draw=magenta,thick] (u0) at (18+0*72:\b) {};

\node[vtx] (v1) at (18+1*72:\a) {};
\node[vtx] (u1) at (18+1*72:\b) {};

\node[vtx, magenta] (v2) at (18+2*72:\a) {};
\node[vtx-white,draw=magenta,thick] (u2) at (18+2*72:\b) {};

\node[vtx-white,draw=magenta,thick] (v3) at (18+3*72:\a) {};
\node[vtx-white,draw=magenta,thick] (u3) at (18+3*72:\b) {};

\node[vtx-white,draw=magenta,thick] (v4) at (18+4*72:\a) {};
\node[vtx-white,draw=magenta,thick] (u4) at (18+4*72:\b) {};

\node at (18+2*72:\b+0.18) {$u$};
\node at (18+5*72:\b+0.18) {$v$};

\draw (u0) -- (u1);
\draw (u1) -- (u2);
\draw (u2) -- (u3);
\draw (u4) -- (u0);
\draw (v4) -- (v1);
\draw (v1) -- (v3);

\draw[thick, magenta] (v0) -- (u0);
\draw (v1) -- (u1);
\draw[cyan, matching] (v1) -- (u1);
\draw[thick, magenta] (v2) -- (u2);
\draw[thick, magenta] (v3) -- (u3);
\draw[thick, magenta] (v4) -- (u4);
\draw[thick, magenta] (u3) -- (u4);
\draw[thick, magenta] (v0) -- (v2);
\draw[thick, magenta] (v2) -- (v4);
\draw[thick, magenta] (v3) -- (v0);
\draw[thick, magenta] (u2) -- (u0);

\end{tikzpicture}

==> figures/petersen.tikz <==
\begin{tikzpicture}[scale=1.5]

\tikzmath{
	\a = 0.78;
	\b = 1.5;
}

\node[vtx] (v0) at (0,0) {};
\foreach \i in {1,...,9} {
	\node[vtx] (v\i) at (10+\i*40:\b) {};
}

% \foreach \i in {1,...,8} {
% 	\tikzmath{\j=int(\i+1);}
% 	\draw (v\i) -- (v\j);
% }
% \draw (v1) -- (v9);

\draw (0,0) circle (\b);

\draw (v0) -- (v2);
\draw (v0) -- (v5);
\draw (v0) -- (v8);
\draw (v3) to[bend right=30] (v7);
\draw (v4) to[bend left=30] (v9);
\draw (v6) to[bend right=30] (v1);

% \begin{scope}[shift={(4,0)}]
% \node[vtx] (v0) at (0,0) {};
% \foreach \i in {1,...,9} {
% 	\node[vtx] (v\i) at (10+\i*40:\b) {};
% }

% \foreach \i in {1,...,8} {
% 	\tikzmath{\j=int(\i+1);}
% 	\draw (v\i) -- (v\j);
% }
% \draw (v1) -- (v9);

% \draw (v0) -- (v2);
% \draw (v0) -- (v5);
% \draw (v0) -- (v8);
% \draw (v3) to[bend right=22] (v7);
% \draw (v4) to[bend left=22] (v9);
% \draw (v6) to[bend right=22] (v1);
% \end{scope}

% \begin{scope}[shift={(8,0)}]

% \foreach \i in {0,...,4} {
% 	\node[vtx] (v\i) at (18+\i*72:\a) {};
% 	\node[vtx] (u\i) at (18+\i*72:\b) {};
% }

% \draw (v0) -- (u0);
% \draw (v1) -- (u1);
% \draw (v2) -- (u2);
% \draw (v3) -- (u3);
% \draw (v4) -- (u4);

% \draw (u0) -- (u1);
% \draw (u1) -- (u2);
% \draw (u2) -- (u3);
% \draw (u3) -- (u4);
% \draw (u4) -- (u0);

% \draw (v0) -- (v2);
% \draw (v2) -- (v4);
% \draw (v4) -- (v1);
% \draw (v1) -- (v3);
% \draw (v3) -- (v0);

% \end{scope}

% \begin{scope}[shift={(4,-4)}]

% \foreach \i in {0,...,4} {
% 	\node[vtx] (u\i) at (18+\i*72:0.6) {};
% 	\node[vtx] (v\i) at (18+\i*72:1.5) {};
% }

% \draw (v0) -- (u0);
% \draw (v1) -- (u1);
% \draw (v2) -- (u2);
% \draw (v3) -- (u3);
% \draw (v4) -- (u4);

% \draw (u0) to[bend left=30] (u1);
% \draw (u1) to[bend left=30] (u2);
% \draw (u2) to[bend left=30] (u3);
% \draw (u3) to[bend left=30] (u4);
% \draw (u4) to[bend left=30] (u0);

% \draw (v0) to[bend right=24] (v2);
% \draw (v2) to[bend right=24] (v4);
% \draw (v4) to[bend right=24] (v1);
% \draw (v1) to[bend right=24] (v3);
% \draw (v3) to[bend right=24] (v0);

% \end{scope}

\end{tikzpicture}

==> figures/pfaffian-orientation-example.tikz <==
\begin{tikzpicture}[scale=1.35]

\tikzstyle{arrow}=[postaction={decorate,decoration={markings,mark=at position 0.5 with {\arrow[scale=1.5,>=stealth]{>}}}}]
\tikzstyle{arrowcolor}=[line width=1pt,postaction={decorate,decoration={markings,mark=at position 0.5 with {\arrow[scale=1.25,>=stealth]{>}}}}]

\draw[line width=6pt, opacity=0.4, cyan] (-2,1)--(-1,0);
\draw[line width=6pt, opacity=0.4, cyan] (-2,1)--(0,1);
\draw[line width=6pt, opacity=0.4, cyan] (0,0)--(-1,0);
\draw[line width=6pt, opacity=0.4, cyan] (0,1)--(0,0);

\node[vtx] (l1) at (-2,1) {};
\node[vtx] (l2) at (-1,0) {};
\node[vtx] (l3) at (-2,-1) {};
\node[vtx] (r1) at (2,1) {};
\node[vtx] (r2) at (1,0) {};
\node[vtx] (r3) at (2,-1) {};
\node[vtx] (m2) at (0,0) {};
\node[vtx] (m1) at (0,1) {};

\draw[arrow] (l3)--(l1);
\draw[arrow] (l1)--(l2);
\draw[arrowcolor,magenta] (l2)--(l3);

\draw[arrow] (l1)--(m1);
\draw[arrowcolor,magenta] (m1)--(r1);
\draw[arrow] (r2)--(m2);
\draw[arrowcolor,magenta] (m2)--(l2);
\draw[arrowcolor,magenta] (l3)--(r3);

\draw[arrowcolor,magenta] (m1) -- (m2);

\draw[arrowcolor,magenta] (r1)--(r3);
\draw[arrow] (r1)--(r2);
\draw[arrow] (r2)--(r3);

\node[magenta] at (0.75,0.5) {$D$};
\node[cyan] at (-0.75,0.5) {$C$};

\end{tikzpicture}

==> figures/tight-cut-contraction-example-2.tikz <==
\begin{tikzpicture}

	\draw (2,2)--(0,3)--(-2,2);
	\draw (0,-0.5) to [in=-90,out=180-20] (-2,2);
	\draw (0,-0.5) to [in=-90,out=20] (2,2);
	\draw (0,-0.5)--(-1,1)--(0,3)--(1,1)--(0,-0.5);
	\draw (-1,1)--(-2,2);
	\draw (1,1)--(2,2);
	\draw (0,-0.5)--(0,3);

	\node at (0,-0.5-0.35) {$\xbar$};

	\draw (0,-0.5)node[vtx]{}(-1,1)node[vtx]{}(1,1)node[vtx]{}(-2,2)node[vtx]{}(2,2)node[vtx]{}(0,3)node[vtx]{};

\end{tikzpicture}

==> figures/tight-cut-example.tikz <==
\begin{tikzpicture}

	\draw (-1,-1)--(1,-1)--(2,2)--(0,3)--(-2,2)--(-1,-1);
	\draw (-1,-1)--(-1,1)--(0,3)--(1,1)--(1,-1);
	\draw (-1,1)--(-2,2);
	\draw (1,1)--(2,2);
	\draw (0,0)--(0,3);
	\draw (0,0)--(-1,-1);
	\draw (0,0)--(1,-1);

	\draw[thick,magenta] (-2,-0.1) to [out=30, in=150] (2,-0.1);
	\node[magenta] at (-2.2,-0.37) {$C:=\partial(X)$};
	% \node[magenta] at (2.2,-0.37) {$C:=\partial(X)$};
	\node at (3.05,-0.37) {};
	\node at (1.8, 0.35) {$X$};
	\node at (1.7,-0.4) {$\Xbar$};

	\draw[thick,cyan] (-2,0.75) to [out=-30, in=-75] (1,3);
	\node[cyan] at (0.3,1.55) {$D$};

	\draw (0,0)node[vtx]{}(-1,-1)node[vtx]{}(1,-1)node[vtx]{}(-1,1)node[vtx]{}(1,1)node[vtx]{}(-2,2)node[vtx]{}(2,2)node[vtx]{}(0,3)node[vtx]{};

\end{tikzpicture}
